AEGIS: A Multi-Task Joint-Embedding Predictive Architecture for Mammography

We present Aegis, a joint-embedding predictive architecture for breast cancer detection and density assessment in mammography. We train three Vision Transformer variants (Small/Base/Large) using self-supervised joint-embedding predictive architecture (JEPA) pre-training on 71,103 studies from 14 clinical sites, followed by supervised fine-tuning with progressive resolution scaling up to 2048x1536. On a curated 785-study test set, our largest model achieves area under the receiver operating characteristic curve (AUC) 0.949 for breast cancer triage with 93% sensitivity and 75% specificity at the optimal operating point. An ensemble combining our model with a U.S. Food and Drug Administration-cleared baseline further improves discrimination to 0.952 AUC. For breast density classification, the model achieves 0.953 AUC for binary (dense vs. non-dense) classification and 62.6% exact accuracy across four Breast Imaging Reporting and Data System (BI-RADS) categories, with 98.8% adjacent accuracy comparable to reported human inter-reader agreement. External validation on the public VinDr-Mammo dataset provides evidence of cross-population transfer under a different reference standard, with the largest model achieving 0.871 AUC for triage in a zero-shot setting.

==> tikz/finetune.tex <==
\tikzset{every picture/.style={/utils/exec={\sffamily}}}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}

  %
  \node[name=input] at (0, 0){\drawRCC};
  \node[above=0.5cm of input.north, anchor=center] {Mammogram};

  %
  \node[name=vit] at (5, 0){\drawEncoderBlock};
  \node[above=0.5cm of vit.north, anchor=center] {ViT Backbone};
  \draw[->, thick, black, >=stealth, line width=1.5pt] (input) -- (vit);

  %
  \node[name=visual_tokens] at (10, 2){\drawMaskedRCC{42}{1.0}{blue}{0.5}{4}{5}};
  \node[above=0.3cm of visual_tokens.north, anchor=center, font=\small] {Visual Tokens};
  \draw[->, thick, black, >=stealth, line width=1.5pt] 
    (vit.east) 
    to[out=0, in=180] 
    (visual_tokens.west);

  %
  \node[name=cls_tokens] at (10, -3) {
    \begin{tikzpicture}
      \foreach \i/\col in {0/red, 1/green, 2/orange, 3/purple} {
        \fill[\col!60] (0, -\i*0.8) rectangle (0.7, -\i*0.8-0.7);
        \draw[black, thick] (0, -\i*0.8) rectangle (0.7, -\i*0.8-0.7);
        \node[font=\tiny, inner sep=2pt] at (0.35, -\i*0.8-0.35) {CLS\i};
      }
    \end{tikzpicture}
  };
  \node[below=0.3cm of cls_tokens.south, anchor=center, font=\small] {CLS Tokens (4)};
  
  %
  \coordinate (cls0) at (10.35, -1.8);
  \coordinate (cls1) at (10.35, -2.6);
  \coordinate (cls2) at (10.35, -3.4);
  \coordinate (cls3) at (10.35, -4.2);
  
  \draw[->, thick, black, >=stealth, line width=1.5pt] 
    (vit.east) 
    to[out=0, in=180] 
    (cls_tokens.west);

  %
  \node[name=heatmap_head, rectangle, draw, fill=blue!20, minimum width=1.5cm, minimum height=0.8cm] at (15, 3.0) {Head};
  \node[above=0.1cm of heatmap_head.north, anchor=center, font=\tiny] {Detection Head};
  \node[name=heatmap_out, rectangle, draw, fill=blue!10, minimum width=4cm, minimum height=0.6cm] at (18.5, 3.0) {Lesion Heatmap};
  \draw[->, thick, blue!60, >=stealth, line width=1.5pt] 
    (visual_tokens.east) 
    to[out=0, in=180] 
    (heatmap_head.west);
  \draw[->, thick, black, >=stealth, line width=1.2pt] (heatmap_head) -- (heatmap_out);

  %
  \node[name=tissue_head, rectangle, draw, fill=cyan!20, minimum width=1.5cm, minimum height=0.8cm] at (15, 1.0) {Head};
  \node[above=0.1cm of tissue_head.north, anchor=center, font=\tiny] {Tissue Head};
  \node[name=tissue_out] at (18.5, 1.0) {
    \begin{tikzpicture}
      \node[rectangle, draw, fill=cyan!10, minimum width=2.2cm, minimum height=0.4cm, font=\tiny] at (0, 0.5) {Pectoral Muscle};
      \node[rectangle, draw, fill=cyan!10, minimum width=2.2cm, minimum height=0.4cm, font=\tiny] at (0, 0) {Breast Tissue};
      \node[rectangle, draw, fill=cyan!10, minimum width=2.2cm, minimum height=0.4cm, font=\tiny] at (0, -0.5) {Background};
    \end{tikzpicture}
  };
  \draw[->, thick, cyan!60, >=stealth, line width=1.5pt]
    (visual_tokens.east)
    to[out=0, in=180]
    (tissue_head.west);
  \draw[->, thick, black, >=stealth, line width=1.2pt] (tissue_head) -- (tissue_out);

  %
  \node[name=triage_head, rectangle, draw, fill=red!20, minimum width=1.5cm, minimum height=0.8cm] at (15, -1.5) {Head};
  \node[above=0.1cm of triage_head.north, anchor=center, font=\tiny] {Triage Head};
  \node[name=triage_out, rectangle, draw, fill=red!10, minimum width=3cm, minimum height=0.6cm] at (18, -1.5) {Malignancy};
  \draw[->, thick, red!60, >=stealth, line width=1.2pt] 
    (cls0) 
    to[out=0, in=180] 
    node[pos=0.8, above, font=\tiny] {CLS0}
    (triage_head.west);
  \draw[->, thick, black, >=stealth, line width=1.2pt] (triage_head) -- (triage_out);

  %
  \node[name=view_head, rectangle, draw, fill=green!20, minimum width=1.5cm, minimum height=0.8cm] at (15, -2.8) {Head};
  \node[above=0.1cm of view_head.north, anchor=center, font=\tiny] {View Head};
  \node[name=view_out] at (18.5, -2.8) {
    \begin{tikzpicture}
      \node[rectangle, draw, fill=green!10, minimum width=1.2cm, minimum height=0.4cm, font=\tiny] at (0, 0.5) {MLO};
      \node[rectangle, draw, fill=green!10, minimum width=1.2cm, minimum height=0.4cm, font=\tiny] at (0, 0) {CC};
      \node[rectangle, draw, fill=green!10, minimum width=1.2cm, minimum height=0.4cm, font=\tiny] at (0, -0.5) {Spot/Mag};
    \end{tikzpicture}
  };
  \draw[->, thick, green!60, >=stealth, line width=1.2pt] 
    (cls1) 
    to[out=0, in=180] 
    node[pos=0.8, above, font=\tiny] {CLS1}
    (view_head.west);
  \draw[->, thick, black, >=stealth, line width=1.2pt] (view_head) -- (view_out);

  %
  \node[name=implants_head, rectangle, draw, fill=orange!20, minimum width=1.5cm, minimum height=0.8cm] at (15, -4.8) {Head};
  \node[above=0.1cm of implants_head.north, anchor=center, font=\tiny] {Implants Head};
  \node[name=implants_out, rectangle, draw, fill=orange!10, minimum width=3cm, minimum height=0.6cm] at (18, -4.8) {Implants Present};
  \draw[->, thick, orange!80, >=stealth, line width=1.2pt] 
    (cls2) 
    to[out=0, in=180] 
    node[pos=0.8, above, font=\tiny] {CLS2}
    (implants_head.west);
  \draw[->, thick, black, >=stealth, line width=1.2pt] (implants_head) -- (implants_out);

  %
  \node[name=density_head, rectangle, draw, fill=purple!20, minimum width=1.5cm, minimum height=0.8cm] at (15, -6.1) {Head};
  \node[above=0.1cm of density_head.north, anchor=center, font=\tiny] {Density Head};
  \node[name=density_out, rectangle, draw, fill=purple!10, minimum width=3cm, minimum height=0.6cm] at (18, -6.1) {Density Score};
  \draw[->, thick, purple!80, >=stealth, line width=1.2pt] 
    (cls3) 
    to[out=0, in=180] 
    node[pos=0.8, above, font=\tiny] {CLS3}
    (density_head.west);
  \draw[->, thick, black, >=stealth, line width=1.2pt] (density_head) -- (density_out);

\end{tikzpicture}
}



==> tikz/jepa.tex <==
\tikzset{every picture/.style={/utils/exec={\sffamily}}}

\resizebox{\textwidth}{!}{
\begin{tikzpicture}

  %
  \node[name=rcc] at (0, 0){\drawRCC};
  \node[above=0.5cm of rcc.north, anchor=center] {Mammogram};

  %
  \node[name=teacher] at (4, 0){\drawMLP};
  \node[above=0.5cm of teacher.north, anchor=center] {Teacher Network};
  \draw[->, thick, black, >=stealth, line width=1.5pt] (rcc) -- (teacher);

  %
  \node[name=masked_rcc] at (0, -6){\drawMaskedRCC{3}{0.5}{blue}{0.0}{3}{4}};
  \node[below=0.5cm of masked_rcc.south, anchor=center] {Masked Mammogram};
  \draw[->, thick, black, >=stealth, line width=1.5pt, align=center] 
    (rcc) 
    to
    node[midway, right] 
    {Augment (noise, MixUp)\\ Mask ($p=0.5$)} 
    (masked_rcc);

  %
  \node[name=student] at (4, -6){\drawMLP};
  \node[below=0.5cm of student.south, anchor=center] {Student Network};
  \draw[->, thick, black, >=stealth, line width=1.5pt] (masked_rcc) -- (student);

  %
  \draw[->, thick, red, dashed, >=stealth, line width=1.5pt] 
    (student) 
    to[out=75, in=-75]
    node[midway, right] 
    {EMA Update}
    (teacher);

  %
  \node[name=student_features] at (8, -6){\drawMaskedRCC{3}{0.5}{blue}{0.25}{3}{4}};
  \node[below=0.5cm of student_features.south, anchor=center] {Student Features};
  \draw[->, thick, black, >=stealth, line width=1.5pt] (student) -- (student_features);

  %
  \node[name=teacher_features] at (8, 0){\drawMaskedRCC{5}{1.0}{red}{0.25}{3}{4}};
  \node[above=0.5cm of teacher_features.north, anchor=center] {Teacher Features};
  \draw[->, thick, black, >=stealth, line width=1.5pt] 
    (teacher) 
    to
    node[midway, above] {MixUp}
    (teacher_features);

  %
  \node[name=masked_teacher_features] at (14, 0){\drawMaskedRCC{8}{0.25}{red}{0.25}{3}{4}};
  \node[above=0.5cm of masked_teacher_features.north, anchor=center] {Selected Teacher Features};
  \draw[->, thick, black, >=stealth, line width=1.5pt] 
    (teacher_features) 
    to
    node[midway, above] 
    {Subsample}
    node[midway, below] 
    {$p=0.25$}
    (masked_teacher_features);

  %
  \node[name=predictor] at (14, -6){\drawMLP};
  \node[below=0.5cm of predictor.south, anchor=center] {Predictor Network};
  \node[below=0.9cm of predictor.south, anchor=center, font=\scriptsize, text=purple] {(2× passes: visual + CLS tokens)};
  \draw[->, thick, black, >=stealth, line width=1.5pt] 
    (student_features) 
    to
    node[pos=0.9, below] {\scriptsize KV}
    (predictor);

  %
  \draw[->, thick, black, >=stealth, line width=1.5pt] 
    (masked_teacher_features.south) 
    to[out=270, in=90] 
    node[midway, left] 
    {Position Encodings} 
    node[pos=0.9, right] {\scriptsize Q}
    (predictor.north);

  %
  \node[name=predictions] at (19, -6){\drawMaskedRCC{8}{0.25}{green}{0.25}{3}{4}};
  \node[below=0.5cm of predictions.south, anchor=center] {Predictions};
  \draw[->, thick, black, >=stealth, line width=1.5pt] (predictor) -- (predictions);

  %
  \node[name=loss] at (19, 0){\Large $\mathcal{L}(x, \hat{x})$};
  \node[above=0.5cm of loss.north, anchor=center] {Mean Squared Error Loss};

  %
  \draw[->, thick, black, >=stealth, line width=1.5pt] (masked_teacher_features) to[out=0, in=180] (loss);
  \draw[->, thick, black, >=stealth, line width=1.5pt] (predictions.north) to[out=90, in=270] (loss);


\end{tikzpicture}
}
